Cahn and Sivers effects in the target fragmentation region of SIDIS

LEPTO event generator is modified to describe the azimuthal modulations arising from Cahn and Sivers effects. The comparisons with some existing data in the current fragmentation region of SIDIS are presented. The predictions for Cahn and Sivers asymmetries in the target fragmentation region are presented for SIDIS of 12 GeV electrons off proton target.

==> planessidis.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{planessidis.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10374,9993)(3139,-10492)
\put(12901,-9586){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{ $\mbox{\boldmath $x$}$}%
}}}
\put(12076,-9061){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{ $\mbox{\boldmath $y$}$}%
}}}
\put(12526,-10411){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{ $\mbox{\boldmath $z$}$}%
}}}
\put(8176,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $\varphi$}%
}}}
\put(5401,-1936){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $l$}%
}}}
\put(6601,-1861){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $l'$}%
}}}
\put(10351,-4186){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $\phi_h$}%
}}}
\put(5776,-2986){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $\bfk_\perp$}%
}}}
\put(8326,-2461){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $\bfP_h$}%
}}}
\put(5926,-4261){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $\bfk'$}%
}}}
\put(9601,-5986){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $\bfP$}%
}}}
\put(6826,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $\bfp_\perp$}%
}}}
\put(10951,-6286){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $\phi_S$}%
}}}
\put(10651,-5311){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ \mbox{\boldmath $S$}}%
}}}
\put(7801,-2086){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{ $\bfP_T$}%
}}}
\put(3826,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{ $\mbox{\boldmath $\tilde y$}$}%
}}}
\put(4501,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{ $\mbox{\boldmath $\tilde x$}$}%
}}}
\put(3226,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{ $\mbox{\boldmath $\tilde z$}$}%
}}}
\end{picture}

